Agent Flight Recorder: Tamper-Evident Audit Trails with On-Chain Anchoring for Long-Horizon Tool-Using Agents

Long-horizon agents execute thousands of actions, resulting in sequential failures rather than isolated errors. When a coding agent deletes a production database or a prompt injection spreads across agents, the incident raises questions of causality, authority, and non-repudiable third-party verification. The Agent Flight Recorder captures each agent action as a structured, canonically serialized event binding eight semantic fields from intent through execution to provenance. Hash chaining and Merkle batching provide tamper evidence and compact inclusion proofs. For cross-organizational disputes where no party's infrastructure qualifies as neutral ground, periodic on-chain anchoring of epoch roots lets any verifier with the disclosed payload and Merkle proof check the record independently, without pre-agreeing on a trusted intermediary. The on-chain footprint is minimal: each anchor stores a 32-byte epoch root and a back-pointer, and no event content touches the chain. We evaluate the system across five cumulative ablation configurations on synthetic agent workloads. The full system adds ~48 microseconds median per-event latency and 512 bytes per event. L2 anchoring costs $2.30 per 100K events at 100-event epochs. The full integrity stack detects edit, delete, reorder, and fork tampering at 100% with zero false positives. Structured forensic queries achieve 1.0 precision on guardrail and delegation lookups where unstructured text search yields 0.013 and 0.077 respectively.

==> figures/fig1_architecture.tex <==
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\footnotesize},
  block/.style={draw, rounded corners=2pt, text centered, inner sep=4pt,
                fill=white},
  layer/.style={draw, rounded corners=2pt, minimum width=2.2cm,
                minimum height=0.45cm, text centered, inner sep=3pt,
                fill=white},
  arr/.style={->, thick},
]


\node[block, minimum height=1.4cm, minimum width=1.4cm]
  (agent) at (0, 0) {\textbf{Agent}};

\node[layer] (schema) at (3.8, 0.8)  {\textbf{1.} Event Schema};
\node[layer] (chain)  at (3.8, 0)    {\textbf{2.} Hash Chain};
\node[layer] (merkle) at (3.8, -0.8) {\textbf{3.} Merkle Epoch};

\node[font=\footnotesize\bfseries] (rectitle) at (3.8, 1.45) {Flight Recorder};

\begin{scope}[on background layer]
\node[draw, thick, fill=blue!6, rounded corners=3pt,
      fit=(rectitle)(schema)(chain)(merkle),
      inner xsep=6pt, inner ysep=4pt]
      (recorder) {};
\end{scope}

\node[block, minimum height=1.4cm, minimum width=1.4cm]
  (anchor) at (7.2, 0) {\textbf{On-Chain}};

\node[block, minimum width=1.8cm]
  (verifier) at (3.8, -2.4) {\textbf{Verifier}};

\draw[arr] (agent.east) -- (recorder.west |- agent.east)
  node[above, midway] {events};

\draw[arr] (recorder.east |- anchor.west) -- (anchor.west)
  node[above, midway] {anchor};

\draw[->, semithick] (schema.south) -- (chain.north);
\draw[->, semithick] (chain.south) -- (merkle.north);

\draw[arr] ([xshift=-0.3cm]recorder.south) -- ([xshift=-0.3cm]verifier.north)
  node[left, midway] {log};

\draw[arr] (anchor.south) |- (verifier.east)
  node[right, pos=0.25] {root};

\node[font=\footnotesize, text=black!60, below=0.1cm of verifier]
  {\emph{verified} / \emph{tampered} / \emph{incomplete}};

\end{tikzpicture}

